Out-of-Distribution Segmentation via Wasserstein-Based Evidential Uncertainty

Deep neural networks achieve superior performance in semantic segmentation, but are limited to a predefined set of classes, which leads to failures when they encounter unknown objects in open-world scenarios. Recognizing and segmenting these out-of-distribution (OOD) objects is crucial for safety-critical applications such as automated driving. In this work, we present an evidence segmentation framework using a Wasserstein loss, which captures distributional distances while respecting the probability simplex geometry. Combined with Kullback-Leibler regularization and Dice structural consistency terms, our approach leads to improved OOD segmentation performance compared to uncertainty-based approaches.

==> figs/simplex_both.tex <==
\tikzset{
  corner/.style    = {circle, fill=black, inner sep=0.9pt},
  sampleMSE/.style = {circle, fill=blue!65,   inner sep=0.8pt},
  sampleW/.style   = {circle, fill=orange!80, inner sep=0.8pt},
  pullMSE/.style   = {->, line width=0.45pt, opacity=0.7, shorten >=1.5pt, shorten <=6.5pt, draw=blue!65},
  pullW/.style     = {->, line width=0.45pt, opacity=0.7, shorten >=1.5pt, draw=orange!80},
  tri/.style       = {line width=0.4pt},
  axislabel/.style = {font=\scriptsize}
}

\newcommand{\DrawSmallTriangle}{
  \coordinate (A) at (0,0);
  \coordinate (B) at (3,0);
  \coordinate (C) at (1.5,2.598); % equilateral triangle
  \draw[tri] (A)--(B)--(C)--cycle;
  \node[corner,label=below left:{\scriptsize class 1}] at (A) {};
  \node[corner,label=below right:{\scriptsize class 2}] at (B) {};
  \node[corner,label=above:{\scriptsize class 3}] at (C) {};
}

\begin{tikzpicture}[scale=0.8]
  \DrawSmallTriangle

  % ---- MSE loss (blue): overconfident near corners ----
  \foreach \x/\y in {0.5/0.2,0.7/0.25,2.3/0.25,2.5/0.2,1.45/2.2,1.55/2.2}
    {\node[sampleMSE] at (\x,\y) {}; }

  \draw[pullMSE] (1.5,1.0) -- (0.7,0.25);
  \draw[pullMSE] (1.6,1.1) -- (2.3,0.25);
  \draw[pullMSE] (1.5,1.2) -- (1.5,2.2);

  % ---- Wasserstein loss (orange): smoother near center ----
  \foreach \x/\y in {1.3/1.0,1.7/1.0,1.4/1.2,1.6/1.3,1.5/1.1,1.2/1.3,1.8/1.4}
    {\node[sampleW] at (\x,\y) {}; }

  \draw[pullW] (1.0,1.1) -- (1.4,1.1);
  \draw[pullW] (2.0,1.1) -- (1.6,1.2);
  \draw[pullW] (1.5,0.8) -- (1.5,1.1);

  % Optional: legend inside or below the simplex
  % \node[font=\scriptsize,anchor=west] at (3.4,1.8) {\textcolor{blue!65}{MSE}};
  % \node[font=\scriptsize,anchor=west] at (3.4,1.5) {\textcolor{orange!80}{Wasserstein}};
\end{tikzpicture}

